Decision Procedures for Guarded Logics

An important class of decidable first-order logic fragments are those satisfying a guardedness condition, such as the guarded fragment (GF). Usually, decidability for these logics is closely linked to the tree-like model property - the fact that satisfying models can be taken to have tree-like form. Decision procedures for the guarded fragment based on the tree-like model property are difficult to implement. An alternative approach, based on restricting first-order resolution, has been proposed, and this shows more promise from the point of view of implementation. In this work, we connect the tree-like model property of the guarded fragment with the resolution-based approach. We derive efficient resolution-based rewriting algorithms that solve the Quantifier-Free Query Answering Problem under Guarded Tuple Generating Dependencies (GTGDs) and Disjunctive Guarded Tuple Generating Dependencies (DisGTGDs). The Query Answering Problem for these classes subsumes many cases of GF satisfiability. Our algorithms, in addition to making the connection to the tree-like model property clear, give a natural account of the selection and ordering strategies used by resolution procedures for the guarded fragment. We also believe that our rewriting algorithm for the special case of GTGDs may prove itself valuable in practice as it does not require any Skolemisation step and its theoretical runtime outperforms those of known GF resolution procedures in case of fixed dependencies. Moreover, we show a novel normalisation procedure for the widely used chase procedure in case of (disjunctive) GTGDs, which could be useful for future studies.

==> figures/exmpl_chase_tree.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}
\tikzset{node distance=0.4cm,
	r-0/.pic={\node (r) {$R(c,d)$};},
	T0/.pic={\pic[trigger]{r-0};},
	Nl/.pic={\node (Nl) {$R(c,d),S(c,d_1)$};},
	Nr/.pic={\node (Nr) {$R(c,d),T(c,d,d_2)$};},
	T1/.pic={%
		\pic{r-0};
		\pic[below=of r,xshift=-1.5cm]{Nl};
		\pic[trigger,right=of Nl]{Nr};
		\path (r) edge (Nl)
		(r) edge (Nr);
	},
	Nrm/.pic={\node (Nrm) {$R(c,d),T(c,d,d_2),U(c,d,d_3)$};},
	T2/.pic={%
		\pic{r-0};
		\pic[below=of r,xshift=-1.5cm]{Nl};
		\pic[right=of Nl]{Nr};
		\pic[trigger,below=of Nr]{Nrm};
		\path (r) edge (Nl)
		(r) edge (Nr)
		(Nr) edge (Nrm);
	},
	Nrml/.pic={\node[align=center] (Nrml) {$R(c,d),T(c,d,d_2),$\\$U(c,d,d_3),M(c,d)$};},
	Nrmr/.pic={\node[align=center] (Nrmr) {$R(c,d),T(c,d,d_2),$\\$U(c,d,d_3),P(d)$};},
	T3/.pic={%
		\pic{r-0};
		\pic[below=of r,xshift=-2cm]{Nl};
		\pic[right=1.5cm of Nl]{Nr};
		\pic[below=of Nr]{Nrm};
		\pic[below=of Nrm,xshift=-2cm]{Nrml};
		\pic[trigger,right=of Nrml]{Nrmr};
		\path (r) edge (Nl)
		(r) edge (Nr)
		(Nr) edge (Nrm)
		(Nrm) edge (Nrml)
		(Nrm) edge (Nrmr);
	},
	Nrmrm/.pic={\node[align=center] (Nrmrm) {$R(c,d),T(c,d,d_2),U(c,d,d_3),$\\$P(d),M(c,c)$};},
	T4/.pic={%
		\pic{r-0};
		\pic[trigger,below=of r,xshift=-2cm]{Nl};
		\pic[right=1.5cm of Nl]{Nr};
		\pic[below=of Nr]{Nrm};
		\pic[below=of Nrm,xshift=-2cm]{Nrml};
		\pic[right=of Nrml]{Nrmr};
		\pic[below=of Nrmr]{Nrmrm};
		\path (r) edge (Nl)
		(r) edge (Nr)
		(Nr) edge (Nrm)
		(Nrm) edge (Nrml)
		(Nrm) edge (Nrmr)
		(Nrmr) edge (Nrmrm);
	},
	Nlm/.pic={\node (Nlm) {$R(c,d),S(c,d_1),M(c,c)$};},
	T5/.pic={%
		\pic{r-0};
		\pic[below=of r,xshift=-2cm]{Nl};
		\pic[below=of Nl]{Nlm};
		\pic[right=2cm of Nl]{Nr};
		\pic[below=of Nr]{Nrm};
		\pic[below=of Nrm,xshift=-1.5cm]{Nrml};
		\pic[right=of Nrml]{Nrmr};
		\pic[right=of Nrmr]{Nrmrm};
		\path (r) edge (Nl)
		(r) edge (Nr)
		(Nl) edge (Nlm)
		(Nr) edge (Nrm)
		(Nrm) edge (Nrml)
		(Nrm) edge (Nrmr)
		(Nrmr) edge (Nrmrm);
	},
}
\node[scope] (T0) {
	\begin{tikzpicture}
		\pic{T0};
		\node[lnode,above=0.1cm of r]{$T_0$};
	\end{tikzpicture}
};
\node[scope,right=of T0] (T1) {
	\begin{tikzpicture}
		\pic{T1};
		\node[lnode,above=0.1cm of r]{$T_1$};
	\end{tikzpicture}
};
\node[scope,right=of T1] (T2) {
	\begin{tikzpicture}
		\pic{T2};
		\node[lnode,right=of r]{$T_2$};
	\end{tikzpicture}
};
\node[scope,below=1.8cm of T0,xshift=2cm] (T3) {
	\begin{tikzpicture}
		\pic{T3};
		\node[lnode,above=0.1cm of r]{$T_3$};
	\end{tikzpicture}
};
\node[scope,right=of T3] (T4) {
	\begin{tikzpicture}
		\pic{T4};
		\node[lnode,right=of r] {$T_4$};
	\end{tikzpicture}
};
\node[scope,below=0.9cm of T3,xshift=6cm] (T5) {
	\begin{tikzpicture}
		\pic{T5};
		\node[lnode,right=of r] {$T_5$};
	\end{tikzpicture}
};
\pic{drawv=T0/I1/T2/T2};
\pic{drawvr=T1/T2};
\pic{drawvr=T3/T4};
\pic{drawh=T2/T4/T3/T4};
\pic{drawh=T4/T5/T3/T4};
\end{tikzpicture}
\end{document}


==> figures/exmpl_chase_tree_guarded.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}
\tikzset{node distance=0.3cm,
	r-0/.pic={\node (r) {$R(c,d)$};},
	T0/.pic={\pic[trigger]{r-0};},
	Nl/.pic={\node (Nl) {$R(c,d),S(c,f_{1,1}(c,d))$};},
	Nr/.pic={\node (Nr) {$R(c,d),T(c,d)$};},
	T1/.pic={%
		\pic{r-0};
		\pic[below=of r,xshift=-1.5cm]{Nl};
		\pic[trigger,right=of Nl]{Nr};
		\path (r) edge (Nl)
		(r) edge (Nr);
	},
	Nrm/.pic={\node (Nrm) {$R(c,d),T(c,d),U(c,d,f_{2,1}(c,d))$};},
	T2/.pic={%
		\pic{r-0};
		\pic[below=of r,xshift=-1.5cm]{Nl};
		\pic[right=of Nl]{Nr};
		\pic[trigger,below=of Nr]{Nrm};
		\path (r) edge (Nl)
		(r) edge (Nr)
		(Nr) edge (Nrm);
	},
	Nrml/.pic={\node[align=center] (Nrml) {$R(c,d),T(c,d),$\\$U(c,d,f_{2,1}(c,d)),M(c)$};},
	Nrmr/.pic={\node[align=center] (Nrmr) {$R(c,d),T(c,d),$\\$U(c,d,f_{2,1}(c,d)),P(d)$};},
	T3/.pic={%
		\pic{r-0};
		\pic[trigger,below=of r,xshift=-1.7cm]{Nl};
		\pic[right=of Nl]{Nr};
		\pic[below=of Nr]{Nrm};
		\pic[below=of Nrm,xshift=-2cm]{Nrml};
		\pic[right=of Nrml]{Nrmr};
		\path (r) edge (Nl)
		(r) edge (Nr)
		(Nr) edge (Nrm)
		(Nrm) edge (Nrml)
		(Nrm) edge (Nrmr);
	},
	Nlm/.pic={\node[align=center] (Nlm) {$R(c,d),S(c,f_{1,1}(c,d)),$\\$M(f_{1,1}(c,d))$};},
	T4/.pic={%
		\pic{r-0};
		\pic[below=of r,xshift=-2cm]{Nl};
		\pic[below=of Nl]{Nlm};
		\pic[right=1.8cm of Nl]{Nr};
		\pic[below=of Nr]{Nrm};
		\pic[below=0.7cm of Nrm,xshift=-2.8cm]{Nrml};
		\pic[right=of Nrml]{Nrmr};
		\path (r) edge (Nl)
		(r) edge (Nr)
		(Nr) edge (Nrm)
		(Nrm) edge (Nrml)
		(Nrm) edge (Nrmr)
		(Nl) edge (Nlm);
	},
}
\node[scope] (T0) {
	\begin{tikzpicture}
		\pic{T0};
		\node[lnode,above=0.1cm of r]{$T_0$};
	\end{tikzpicture}
};
\node[scope,right=of T0] (T1) {
	\begin{tikzpicture}
		\pic{T1};
		\node[lnode,above=0.1cm of r]{$T_1$};
	\end{tikzpicture}
};
\node[scope,right=of T1] (T2) {
	\begin{tikzpicture}
		\pic{T2};
		\node[lnode,right=of r]{$T_2$};
	\end{tikzpicture}
};
\node[scope,below=1.2cm of T0,xshift=1.5cm] (T3) {
	\begin{tikzpicture}
		\pic{T3};
		\node[lnode,right=of r] {$T_3$};
	\end{tikzpicture}
};
\node[scope,right=of T3] (T4) {
	\begin{tikzpicture}
		\pic{T4};
		\node[lnode,right=of r] {$T_4$};
	\end{tikzpicture}
};
\pic{drawv=T0/T1/T2/T2};
\pic{drawv=T1/T2/T2/T2};
\pic{drawvr=T3/T4};
\pic{drawh=T2/T3/T3/T4};
\end{tikzpicture}
\end{document}


==> figures/exmpl_one_pass_chase_seq.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}
\tikzset{node distance=0.5cm,
	cl-1/.pic={\node (cl) {$S(c,d_1)$};},
	crl-4/.pic={\node (crl) {$U(c,d,d_3),P(d)$};},
	r-4/.pic={\node (r) {$R(c,d),P(d)$};},
	cr-4/.pic={\node (cr) {$T(c,d,d_2),P(d)$};},
	I4/.pic={%
		\pic{r-4};
		\pic[below=of r,xshift=-1.5cm]{cl-1};
		\pic[trigger][right=of cl]{cr-4};
		\pic[below=of cr]{crl-4};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
	cr-5/.pic={\node (cr) {$T(c,d,d_2),P(d),M(c)$};},
	I4'-1/.pic={%
		\pic[guardok]{r-4};
		\pic[guardnok][below=of r,xshift=-1.5cm]{cl-1};
		\pic[right=of cl]{cr-5};
		\pic[guardnok][below=of cr]{crl-4};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
	r-5/.pic={\node (r) {$R(c,d),P(d),M(c)$};},
	I4'/.pic={%
		\pic{r-5};
		\pic[guardnok][below=of r,xshift=-1.5cm]{cl-1};
		\pic[trigger][right=of cl]{cr-5};
		\pic[guardnok][below=of cr]{crl-4};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
	crr-5/.pic={\node (crr) {$U(c,d,d_4),P(d),M(c)$};},
	I4''/.pic={%
		\pic[trigger]{r-5};
		\pic[guardnok][below=of r,xshift=-2cm]{cl-1};
		\pic[right=of cl]{cr-5};
		\pic[below=of cr,xshift=-2cm]{crl-4};
		\pic[right=of crl]{crr-5};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl)
		(cr) edge (crr);
	},
	cnr-5/.pic={\node (cnr) {$S(c,d_5),M(c)$};},
	I5/.pic={%
		\pic{r-5};
		\pic[below=of r]{cr-5};
		\pic[left=of cr]{cl-1};
		\pic[below=of cr,xshift=-2cm]{crl-4};
		\pic[right=of crl]{crr-5};
		\pic[trigger][right=of cr]{cnr-5};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl)
		(cr) edge (crr)
		(r) edge (cnr);
	},
	cnrl-6-/.pic={\node (cnrl) {$N(c,d_6)$};},
	I6-/.pic={%
		\pic{r-5};
		\pic[below=of r,xshift=-0cm]{cr-5};
		\pic[left=of cr]{cl-1};
		\pic[below=of cr,xshift=-2cm]{crl-4};
		\pic[right=of crl]{crr-5};
		\pic[right=of cr]{cnr-5};
		\pic[guardok,below=of cnr,xshift=1.5cm]{cnrl-6-};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl)
		(cr) edge (crr)
		(r) edge (cnr)
		(cnr) edge (cnrl);
	},
	cnrl-6/.pic={\node (cnrl) {$N(c,d_6),M(c)$};},
	I6/.pic={%
		\pic{r-5};
		\pic[below=of r,xshift=-0cm]{cr-5};
		\pic[left=of cr]{cl-1};
		\pic[below=of cr,xshift=-2cm]{crl-4};
		\pic[right=of crl]{crr-5};
		\pic[right=of cr]{cnr-5};
		\pic[below=of cnr,xshift=2cm]{cnrl-6};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl)
		(cr) edge (crr)
		(r) edge (cnr)
		(cnr) edge (cnrl);
	},
}
\node[scope] (I4) {
	\begin{tikzpicture}
		\pic{I4};
		\node[lnode,right=of r] {$I_4$};
	\end{tikzpicture}
};
\node[scope,right=of I4] (I4'-1) {
	\begin{tikzpicture}
		\pic{I4'-1};
	\end{tikzpicture}
};
\pic{drawvr=I4/I4'-1};
\node[scope,right=of I4'-1] (I4') {
	\begin{tikzpicture}
		\pic{I4'};
		\node[lnode,right=of r] {$I_4'$};
	\end{tikzpicture}
};
\pic{drawvr=I4'-1/I4'};
\node[scope,below=of I4,xshift=2cm] (I4'') {
	\begin{tikzpicture}
		\pic{I4''};
		\node[lnode,right=of r] {$I_4''$};
	\end{tikzpicture}
};
\node[scope,right=of I4''] (I5) {
	\begin{tikzpicture}
		\pic{I5};
		\node[lnode,right=of r] {$I_5$};
	\end{tikzpicture}
};
\pic{drawvr=I4''/I5};
\node[scope,below=of I4'',xshift=-1cm] (I6-) {
	\begin{tikzpicture}
		\pic{I6-};
	\end{tikzpicture}
};
\node[scope,right=of I6-] (I6) {
	\begin{tikzpicture}
		\pic{I6};
		\node[lnode,right=of r] {$I_6$};
	\end{tikzpicture}
};
\pic{drawvr=I6-/I6};
\pic{drawh=I4''/I6-/I6-/I6};
\pic{drawh=I4/I4''/I6-/I6};
\end{tikzpicture}
\end{document}


==> figures/exmpl_tree_chase_seq.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}
\tikzset{node distance=0.5cm,
	r-0/.pic={\node (r) {$R(c,d)$};},
	I0/.pic={\pic[trigger]{r-0};},
	cl-1/.pic={\node (cl) {$S(c,d_1)$};},
	I1/.pic={%
		\pic[trigger]{r-0};
		\pic[below=of r]{cl-1};
		\path (r) edge (cl);
	},
	cr-2/.pic={\node (cr) {$T(c,d,d_2)$};},
	I2/.pic={%
		\pic{r-0};
		\pic[below=of r,xshift=-1.1cm]{cl-1};
		\pic[trigger][right=of cl]{cr-2};
		\path (r) edge (cl)
		(r) edge (cr);
	},
	crl-3/.pic={\node (crl) {$U(c,d,d_3)$};},
	I3/.pic={%
		\pic{r-0};
		\pic[below=of r,xshift=-1.1cm]{cl-1};
		\pic[right=of cl]{cr-2};
		\pic[trigger][below=of cr]{crl-3};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
	crl-4/.pic={\node (crl) {$U(c,d,d_3),P(d)$};},
	I4-/.pic={%
		\pic[guardok]{r-0};
		\pic[below=of r,xshift=-1.1cm]{cl-1};
		\pic[guardok][right=of cl]{cr-2};
		\pic[below=of cr]{crl-4};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
	r-4/.pic={\node (r) {$R(c,d),P(d)$};},
	cr-4/.pic={\node (cr) {$T(c,d,d_2),P(d)$};},
	I4/.pic={%
		\pic{r-4};
		\pic[below=of r,xshift=-1.5cm]{cl-1};
		\pic[trigger][right=of cl]{cr-4};
		\pic[below=of cr]{crl-4};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
	cr-5/.pic={\node (cr) {$T(c,d,d_2),P(d),M(c)$};},
	I5-/.pic={%
		\pic[guardok]{r-4};
		\pic[guardok][below=of r,xshift=-1.5cm]{cl-1};
		\pic[right=of cl]{cr-5};
		\pic[guardok][below=of cr]{crl-4};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
	r-5/.pic={\node (r) {$R(c,d),P(d),M(c)$};},
	crl-5/.pic={\node (crl) {$U(c,d,d_3),P(d),M(c)$};},
	cl-5/.pic={\node (cl) {$S(c,d_1),M(c)$};},
	I5/.pic={%
		\pic{r-5};
		\pic[trigger,below=of r,xshift=-2cm]{cl-5};
		\pic[right=of cl]{cr-5};
		\pic[below=of cr]{crl-5};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
	cll-6-/.pic={\node (cll) {$N(c,d_4)$};},
	I6-/.pic={%
		\pic{r-5};
		\pic[below=of r,xshift=-2cm]{cl-5};
		\pic[guardok,below=of cl]{cll-6-};
		\pic[right=of cl]{cr-5};
		\pic[below=of cr]{crl-5};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cl) edge (cll)
		(cr) edge (crl);
	},
	cll-6/.pic={\node (cll) {$N(c,d_4),M(c)$};},
	I6/.pic={%
		\pic{r-5};
		\pic[below=of r,xshift=-2cm]{cl-5};
		\pic[below=of cl]{cll-6};
		\pic[right=of cl]{cr-5};
		\pic[below=of cr]{crl-5};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cl) edge (cll)
		(cr) edge (crl);
	},
}
\node[scope] (I0) {
	\begin{tikzpicture}
		\pic{I0};
		\node[lnode,above=0.1cm of r]{$I_0$};
	\end{tikzpicture}
};
\node[scope,right=of I0] (I1) {
	\begin{tikzpicture}
		\pic{I1};
		\node[lnode,above=0.1cm of r]{$I_1$};
	\end{tikzpicture}
};
\node[scope,right=of I1] (I2) {
	\begin{tikzpicture}
		\pic{I2};
		\node[lnode,above=0.1cm of r]{$I_2$};
	\end{tikzpicture}
};
\node[scope,right=of I2] (I3) {
	\begin{tikzpicture}
		\pic{I3};
		\node[lnode,left=of r]{$I_3$};
	\end{tikzpicture}
};
\pic{drawv=I0/I1/I3/I3};
\pic{drawv=I1/I2/I3/I3};
\pic{drawvr=I2/I3};
\node[scope,right=of I3] (I4-) {
	\begin{tikzpicture}
		\pic{I4-};
	\end{tikzpicture}
};
\pic{drawv=I3/I4-/I3/I3};
\node[scope,below=1.7cm of I0,xshift=1.5cm] (I4) {
	\begin{tikzpicture}
		\pic{I4};
		\node[lnode,left=of r]{$I_4$};
	\end{tikzpicture}
};
\node[scope,right=of I4] (I5-) {
	\begin{tikzpicture}
		\pic{I5-};
	\end{tikzpicture}
};
\pic{drawv=I4/I5-/I4/I4};
\node[scope,right=of I5-] (I5) {
	\begin{tikzpicture}
		\pic{I5};
		\node[lnode,left=of r] {$I_5$};
	\end{tikzpicture}
};
\pic{drawv=I5-/I5/I4/I4};
\node[scope,below=0.8cm of I4,xshift=3cm] (I6-) {
	\begin{tikzpicture}
		\pic{I6-};
	\end{tikzpicture}
};
\node[scope,right=of I6-] (I6) {
	\begin{tikzpicture}
		\pic{I6};
		\node[lnode,left=of r] {$I_6$};
	\end{tikzpicture}
};
\pic{drawvr=I6-/I6};
\pic{drawh=I3/I4/I4/I5};
\pic{drawh=I4/I6-/I4/I5};
\end{tikzpicture}
\end{document}


==> figures/exmpl_tree_chase_seq_sclo.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}
\tikzset{node distance=0.5cm,
	r-0/.pic={\node (r) {$R(c),S(c)$};},
	I0/.pic={\pic[trigger]{r-0};},
	cl-1/.pic={\node (cl) {$T(c,d_1,d_2),R(c),S(c)$};},
	I1/.pic={%
		\pic{r-0};
		\pic[trigger,below=of r]{cl-1};
		\path (r) edge (cl);
	},
	cll-2/.pic={\node (cll) {$U(c,d_1,d_3),R(c),S(c)$};},
	I2/.pic={%
		\pic{r-0};
		\pic[below=of r]{cl-1};
		\pic[trigger,below=of cl]{cll-2};
		\path (r) edge (cl)
		(cl) edge (cll);
	},
	cll-3/.pic={\node[align=center] (cll) {$U(c,d_1,d_3),R(c),S(c),P(c),V(c,d_1)$};},
	cl-3/.pic={\node (cl) {$T(c,d_1,d_2),R(c),S(c),P(c),V(c,d_1)$};},
	r-3/.pic={\node (r) {$R(c),S(c),P(c)$};},
	I3/.pic={%
		\pic{r-3};
		\pic[trigger,below=of r]{cl-3};
		\pic[below=of cl]{cll-3};
		\path (r) edge (cl)
		(cl) edge (cll);
	},
	cll-4/.pic={\node[align=center] (cll) {$U(c,d_1,d_3),R(c),S(c),P(c),V(c,d_1),M(c)$};},
	cl-4/.pic={\node (cl) {$T(c,d_1,d_2),R(c),S(c),P(c),V(c,d_1),M(c)$};},
	r-4/.pic={\node (r) {$R(c),P(c),S(c),M(c)$};},
	I4/.pic={%
		\pic{r-4};
		\pic[below=of r]{cl-4};
		\pic[below=of cl]{cll-4};
		\path (r) edge (cl)
		(cl) edge (cll);
	},
}
\node[scope] (I0) {
	\begin{tikzpicture}
		\pic{I0};
		\node[lnode,above=0.1cm of r]{$I_0$};
		\node[lnode,left=0.1cm of r]{$r$};
	\end{tikzpicture}
};
\node[scope,right=of I0] (I1) {
	\begin{tikzpicture}
		\pic{I1};
		\node[lnode,above=0.1cm of r]{$I_1$};
		\node[lnode,left=0.1cm of r]{$r$};
		\node[lnode,left=0.1cm of cl]{$c$};
	\end{tikzpicture}
};
\pic{drawv=I0/I1/I3/I3};
\node[scope,right=of I1] (I2) {
	\begin{tikzpicture}
		\pic{I2};
		\node[lnode,right=of r]{$I_2$};
		\node[lnode,left=0.1cm of r]{$r$};
		\node[lnode,left=0.1cm of cl]{$c$};
		\node[lnode,left=0.1cm of cll]{$l$};
	\end{tikzpicture}
};
\pic{drawvr=I1/I2};
\node[scope,below=1.5cm of I0,xshift=1cm] (I3) {
	\begin{tikzpicture}
		\pic{I3};
		\node[lnode,right=of r]{$I_3$};
		\node[lnode,left=0.1cm of r]{$r$};
		\node[lnode,left=0.1cm of cl]{$c$};
		\node[lnode,left=0.1cm of cll]{$l$};
	\end{tikzpicture}
};
\node[scope,right=of I3] (I4) {
	\begin{tikzpicture}
		\pic{I4};
		\node[lnode,right=of r]{$I_4$};
		\node[lnode,left=0.1cm of r]{$r$};
		\node[lnode,left=0.1cm of cl]{$c$};
		\node[lnode,left=0.1cm of cll]{$l$};
	\end{tikzpicture}
};
\pic{drawvr=I3/I4};
\pic{drawh=I2/I3/I3/I4};
\end{tikzpicture}
\end{document}


==> figures/exmpl_tree_like_chase_tree.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}
\tikzset{node distance=0.3cm,
	r-0/.pic={\node (r) {$R(c,d)$};},
	T0/.pic={%
		\node (N) {
			\begin{tikzpicture}
				\pic[trigger]{r-0};
			\end{tikzpicture}
		};
	},
	Nl-cm-1/.pic={\node (Nl-cm-1) {$S(c,d_1)$};},
	Nr-cm-1/.pic={\node (Nr-cm-1) {$T(c,d,d_2),R(c,d)$};},
	Nl-1/.pic={%
		\pic{r-0};
		\pic[below=of r]{Nl-cm-1};
		\path (r) edge (Nl-cm-1);
	},
	Nr-1/.pic={%
		\pic{r-0};
		\pic[trigger,below=of r]{Nr-cm-1};
		\path (r) edge (Nr-cm-1);
	},
	T1/.pic={%
		\node (N) {
			\begin{tikzpicture}
				\pic{r-0};
			\end{tikzpicture}
		};
		\node[below=of N,xshift=-1.1cm] (Nl) {
			\begin{tikzpicture}
				\pic{Nl-1};
			\end{tikzpicture}
		};
		\node[right=of Nl] (Nr) {
			\begin{tikzpicture}
				\pic{Nr-1};
			\end{tikzpicture}
		};
		\path (N) edge (Nl)
		(N) edge (Nr);
	},
	Nr-2/.pic={%
		\pic{r-0};
		\pic[below=of r]{Nr-cm-1};
		\path (r) edge (Nr-cm-1);
	},
	Nrm-cmm-2/.pic={\node (Nrm-cmm-2) {$U(c,d,d_3),R(c,d)$};},
	Nrm-2/.pic={%
		\pic{r-0};
		\pic[below=of r]{Nr-cm-1};
		\pic[trigger,below=of Nr-cm-1]{Nrm-cmm-2};
		\path (r) edge (Nr-cm-1)
		(Nr-cm-1) edge (Nrm-cmm-2);
	},
	T2/.pic={%
		\node (N) {
			\begin{tikzpicture}
				\pic{r-0};
			\end{tikzpicture}
		};
		\node[below=of N,xshift=-1.1cm] (Nl) {
			\begin{tikzpicture}
				\pic{Nl-1};
			\end{tikzpicture}
		};
		\node[right=of Nl] (Nr) {
			\begin{tikzpicture}
				\pic{Nr-2};
			\end{tikzpicture}
		};
		\node[right=of Nr] (Nrm) {
			\begin{tikzpicture}
				\pic{Nrm-2};
			\end{tikzpicture}
		};
		\path (N) edge (Nl)
		(N) edge (Nr)
		(Nr) edge (Nrm);
	},
	Nrm-3/.pic={%
		\pic{r-0};
		\pic[below=of r]{Nr-cm-1};
		\pic[below=of Nr-cm-1]{Nrm-cmm-2};
		\path (r) edge (Nr-cm-1)
		(Nr-cm-1) edge (Nrm-cmm-2);
	},
	Nrml-cmm-3/.pic={\node (Nrml-cmm-3) {$U(c,d,d_3),R(c,d),M(c,d)$};},
	Nrml-cm-3/.pic={\node (Nrml-cm-3) {$T(c,d,d_2),R(c,d),M(c,d)$};},
	Nrml-r-3/.pic={\node (Nrml-r-3) {$R(c,d),M(c,d)$};},
	Nrmr-cmm-3/.pic={\node (Nrmr-cmm-3) {$U(c,d,d_3),R(c,d),P(d)$};},
	Nrmr-cm-3/.pic={\node (Nrmr-cm-3) {$T(c,d,d_2),R(c,d),P(d)$};},
	Nrmr-r-3/.pic={\node (Nrmr-r-3) {$R(c,d),P(d)$};},
	Nrml-3/.pic={%
		\pic{Nrml-r-3};
		\pic[below=of Nrml-r-3]{Nrml-cm-3};
		\pic[below=of Nrml-cm-3]{Nrml-cmm-3};
		\path (Nrml-r-3) edge (Nrml-cm-3)
		(Nrml-cm-3) edge (Nrml-cmm-3);
	},
	Nrmr-3/.pic={%
		\pic{Nrmr-r-3};
		\pic[trigger,below=of Nrmr-r-3]{Nrmr-cm-3};
		\pic[below=of Nrmr-cm-3]{Nrmr-cmm-3};
		\path (Nrmr-r-3) edge (Nrmr-cm-3)
		(Nrmr-cm-3) edge (Nrmr-cmm-3);
	},
	T3/.pic={%
		\node (N) {
			\begin{tikzpicture}
				\pic{r-0};
			\end{tikzpicture}
		};
		\node[below=of N,xshift=-1.1cm] (Nl) {
			\begin{tikzpicture}
				\pic{Nl-1};
			\end{tikzpicture}
		};
		\node[right=of Nl] (Nr) {
			\begin{tikzpicture}
				\pic{Nr-2};
			\end{tikzpicture}
		};
		\node[below=of Nr] (Nrm) {
			\begin{tikzpicture}
				\pic{Nrm-3};
			\end{tikzpicture}
		};
		\node[below=of Nrm,xshift=-1.1cm] (Nrml) {
			\begin{tikzpicture}
				\pic{Nrml-3};
			\end{tikzpicture}
		};
		\node[right=of Nrml] (Nrmr) {
			\begin{tikzpicture}
				\pic{Nrmr-3};
			\end{tikzpicture}
		};
		\path (N) edge (Nl)
		(N) edge (Nr)
		(Nr) edge (Nrm)
		(Nrm) edge (Nrml)
		(Nrm) edge (Nrmr);
	},
	Nrmrm-cm-4/.pic={\node (Nrmrm-cm-4) {$T(c,d,d_2),R(c,d),P(d),M(c,c)$};},
	Nrmrm-cmm-4/.pic={\node (Nrmrm-cmm-4) {$U(c,d,d_3),R(c,d),P(d),M(c,c)$};},
	Nrmrm-r-4/.pic={\node (Nrmrm-r-4) {$R(c,d),P(d),M(c,c)$};},
	Nrmr-4/.pic={%
		\pic{Nrmr-r-3};
		\pic[below=of Nrmr-r-3]{Nrmr-cm-3};
		\pic[below=of Nrmr-cm-3]{Nrmr-cmm-3};
		\path (Nrmr-r-3) edge (Nrmr-cm-3)
		(Nrmr-cm-3) edge (Nrmr-cmm-3);
	},
	Nrmrm-4/.pic={%
		\pic{Nrmrm-r-4};
		\pic[below=of Nrmrm-r-4]{Nrmrm-cm-4};
		\pic[below=of Nrmrm-cm-4]{Nrmrm-cmm-4};
		\path (Nrmrm-r-4) edge (Nrmrm-cm-4)
		(Nrmrm-cm-4) edge (Nrmrm-cmm-4);
	},
	Nl-4/.pic={%
		\pic{r-0};
		\pic[trigger,below=of r]{Nl-cm-1};
		\path (r) edge (Nl-cm-1);
	},
	T4/.pic={%
		\node (N) {
			\begin{tikzpicture}
				\pic{r-0};
			\end{tikzpicture}
		};
		\node[below=of N,xshift=-1.1cm] (Nl) {
			\begin{tikzpicture}
				\pic{Nl-4};
			\end{tikzpicture}
		};
		\node[right=of Nl] (Nr) {
			\begin{tikzpicture}
				\pic{Nr-2};
			\end{tikzpicture}
		};
		\node[right=of Nr] (Nrm) {
			\begin{tikzpicture}
				\pic{Nrm-3};
			\end{tikzpicture}
		};
		\node[below=of Nrm,xshift=-1.1cm] (Nrml) {
			\begin{tikzpicture}
				\pic{Nrml-3};
			\end{tikzpicture}
		};
		\node[right=of Nrml] (Nrmr) {
			\begin{tikzpicture}
				\pic{Nrmr-4};
			\end{tikzpicture}
		};
		\node[below=of Nrmr] (Nrmrm) {
			\begin{tikzpicture}
				\pic{Nrmrm-4};
			\end{tikzpicture}
		};
		\path (N) edge (Nl)
		(N) edge (Nr)
		(Nr) edge (Nrm)
		(Nrm) edge (Nrml)
		(Nrm) edge (Nrmr)
		(Nrmr) edge (Nrmrm);
	},
	Nll-r-5/.pic={\node (Nll-r-5) {$R(c,d),M(c,c)$};},
	Nll-cm-5/.pic={\node (Nll-cm-5) {$S(c,d_1),M(c,c)$};},
	Nll-5/.pic={%
		\pic{Nll-r-5};
		\pic[below=of Nll-r-5]{Nll-cm-5};
		\path (Nll-r-5) edge (Nll-cm-5);
	},
	T5/.pic={%
		\node (N) {
			\begin{tikzpicture}
				\pic{r-0};
			\end{tikzpicture}
		};
		\node[below=of N,xshift=-1.5cm] (Nl) {
			\begin{tikzpicture}
				\pic{Nl-1};
			\end{tikzpicture}
		};
		\node[below=of Nl] (Nll) {
			\begin{tikzpicture}
				\pic{Nll-5};
			\end{tikzpicture}
		};
		\node[right=of Nl] (Nr) {
			\begin{tikzpicture}
				\pic{Nr-2};
			\end{tikzpicture}
		};
		\node[right=of Nr] (Nrm) {
			\begin{tikzpicture}
				\pic{Nrm-3};
			\end{tikzpicture}
		};
		\node[below=of Nrm,xshift=-1.1cm] (Nrml) {
			\begin{tikzpicture}
				\pic{Nrml-3};
			\end{tikzpicture}
		};
		\node[right=of Nrml] (Nrmr) {
			\begin{tikzpicture}
				\pic{Nrmr-4};
			\end{tikzpicture}
		};
		\node[right=of Nrmr] (Nrmrm) {
			\begin{tikzpicture}
				\pic{Nrmrm-4};
			\end{tikzpicture}
		};
		\path (N) edge (Nl)
		(Nl) edge (Nll)
		(N) edge (Nr)
		(Nr) edge (Nrm)
		(Nrm) edge (Nrml)
		(Nrm) edge (Nrmr)
		(Nrmr) edge (Nrmrm);
	},
}
\node[scope] (T0) {
	\begin{tikzpicture}
		\pic{T0};
		\node[lnode,above=0.1cm of N]{$T_0$};
	\end{tikzpicture}
};
\node[scope,right=of T0] (T1) {
	\begin{tikzpicture}
		\pic{T1};
		\node[lnode,right=of N]{$T_1$};
	\end{tikzpicture}
};
\node[scope,right=of T1] (T2) {
	\begin{tikzpicture}
		\pic{T2};
		\node[lnode,right=of N]{$T_2$};
	\end{tikzpicture}
};
\node[scope,below=1.8cm of T0,xshift=0cm] (T3) {
	\begin{tikzpicture}
		\pic{T3};
		\node[lnode,right=of N]{$T_3$};
	\end{tikzpicture}
};
\node[scope,right=of T3] (T4) {
	\begin{tikzpicture}
		\pic{T4};
		\node[lnode,right=of N]{$T_4$};
	\end{tikzpicture}
};
\node[scope,below=0.8cm of T3,xshift=7cm] (T5) {
	\begin{tikzpicture}
		\pic{T5};
		\node[lnode,right=of N]{$T_5$};
	\end{tikzpicture}
};
\pic{drawv=T0/T1/T2/T2};
\pic{drawvr=T1/T2};
\pic{drawvr=T3/T4};
\pic{drawh=T2/T3/T3/T4};
\pic{drawh=T4/T5/T3/T4};
\end{tikzpicture}
\end{document}


==> figures/gtgd_evolve_completeness.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}
\tikzset{node distance=0.5cm,every node/.style={shape=rectangle,draw,minimum width=2.5cm},lnode/.style={draw=none,minimum width=0cm},
	r-0/.pic={\node (r) {$F_r^0$};},
	I0/.pic={\pic[trigger]{r-0};},
	r-1/.pic={\node (r) {$F_r^1$};},
	cl-1/.pic={\node (cl) {$F_v^1$};},
	I1/.pic={%
		\pic{r-1};
		\pic[trigger,below=of r]{cl-1};
		\path (r) edge (cl);
	},
	r-n/.pic={\node (r) {$F_r^{n}$};},
	cl-n/.pic={\node (cl) {$F_v^{n}$};},
	In/.pic={%
		\pic{r-n};
		\pic[trigger,below=of r]{cl-n};
		\path (r) edge (cl);
	},
	r-n1/.pic={\node (r) {$F_r^{n+1}$};},
	cl-n1/.pic={\node (cl) {$F_v^{n+1}$};},
	In1/.pic={%
		\pic{r-n1};
		\pic[below=of r]{cl-n1};
		\path (r) edge (cl);
	},
	r'-0/.pic={\node (r) {$F_r^n$};},
	I0'/.pic={%
		\pic[trigger]{r'-0};
	},
	r'-1/.pic={\node (r) {$F_r^n\cup S_1$};},
	I1'/.pic={%
		\pic[trigger]{r'-1};
	},
	r'-m-1/.pic={\node (r) {$F_r^n\cup S_{m-1}$};},
	Im-1'/.pic={%
		\pic[trigger]{r'-m-1};
	},
	Im'/.pic={%
		\pic{r-n1};
	},
}
\node[scope] (I0') {
	\begin{tikzpicture}
		\pic{I0'};
		\node[lnode,right=0.1cm of r]{$I_{0}'$};
		\node[lnode,left=0.1cm of r]{$r$};
	\end{tikzpicture}
};
\node[scope,right=of I0'] (I1') {
	\begin{tikzpicture}
		\pic{I1'};
		\node[lnode,right=0.1cm of r]{$I_1'$};
		\node[lnode,left=0.1cm of r]{$r$};
	\end{tikzpicture}
};
\pic{drawvr=I0'/I1'};
\node[scope,right=0.1cm of I1'] (dotsI') {$\dotso$};
\pic{drawv=I1'/dotsI'/I1'/I1'};
\node[scope,right=0.1cm of dotsI'] (Im-1') {
	\begin{tikzpicture}
		\pic{Im-1'};
		\node[lnode,right=0.1cm of r]{$I_{m-1}'$};
		\node[lnode,left=0.1cm of r]{$r$};
	\end{tikzpicture}
};
\pic{drawvr=dotsI'/Im-1'};
\node[scope,right=of Im-1'] (Im') {
	\begin{tikzpicture}
		\pic{Im'};
		\node[lnode,right=of r]{$I_m'$};
		\node[lnode,left=0.1cm of r]{$r$};
	\end{tikzpicture}
};
\pic{drawvr=Im-1'/Im'};

\node[scope,above=1.4cm of I0'] (I0) {
	\begin{tikzpicture}
		\pic{I0};
		\node[lnode,right=0.1cm of r]{$I_0$};
		\node[lnode,left=0.1cm of r]{$r$};
	\end{tikzpicture}
};
\node[scope,above=0.8cm of I1'] (I1) {
	\begin{tikzpicture}
		\pic{I1};
		\node[lnode,right=0.1cm of r]{$I_1$};
		\node[lnode,left=0.1cm of r]{$r$};
		\node[lnode,left=0.1cm of cl]{$v$};
	\end{tikzpicture}
};
\pic{drawvr=I0/I1};
\node[scope,above=2cm of dotsI'] (dotsI) {$\dotso$};
\pic{drawv=I1/dotsI/I1/I1};
\node[scope,above=0.8cm of Im-1'] (In) {
	\begin{tikzpicture}
		\pic{In};
		\node[lnode,right=0.1cm of r]{$I_{n}$};
		\node[lnode,left=0.1cm of r]{$r$};
		\node[lnode,left=0.1cm of cl]{$v$};
	\end{tikzpicture}
};
\pic{drawvr=dotsI/In};
\node[scope,above=0.8cm of Im'] (In1) {
	\begin{tikzpicture}
		\pic{In1};
		\node[lnode,right=0.1cm of r]{$I_{n+1}$};
		\node[lnode,left=0.1cm of r]{$r$};
		\node[lnode,left=0.1cm of cl]{$v$};
	\end{tikzpicture}
};
\pic{drawvr=In/In1};


\draw[-,solid] let \p1=(I1.south),\p2=(I0'.north),\p3=(I0'.west),\p4=(Im'.east) in
(\x3,{(\y1+\y2)/2}) -- (\x4,{(\y1+\y2)/2});

\end{tikzpicture}
\end{document}

